Joint Inference of Diffusion and Structure in Partially Observed Social Networks Using Coupled Matrix Factorization

Access to complete data in large-scale networks is often infeasible. Therefore, the problem of missing data is a crucial and unavoidable issue in the analysis and modeling of real-world social networks. However, most of the research on different aspects of social networks does not consider this limitation. One effective way to solve this problem is to recover the missing data as a pre-processing step. In this paper, a model is learned from partially observed data to infer unobserved diffusion and structure networks. To jointly discover omitted diffusion activities and hidden network structures, we develop a probabilistic generative model called "DiffStru." The interrelations among links of nodes and cascade processes are utilized in the proposed method via learning coupled with low-dimensional latent factors. Besides inferring unseen data, latent factors such as community detection may also aid in network classification problems. We tested different missing data scenarios on simulated independent cascades over LFR networks and real datasets, including Twitter and Memtracker. Experiments on these synthetic and real-world datasets show that the proposed method successfully detects invisible social behaviors, predicts links, and identifies latent features.

==> images/Polya.tex <==
% Polya.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model
\usetikzlibrary{calc}
\tikzset{
	latent/.style={draw, minimum width=8mm, shape=circle, ultra thick, black}
}
\tikzset{
	auxiliary/.style={draw,dashed, minimum width=8mm, shape=circle, ultra thick, black}
}
\begin{tikzpicture}

  % Define nodes
  \node[latent] (Rij) {$\mathbf{{R}}_{ij}$};
  \node[obs,right=of Rij, yshift=-0.1cm] (Gij) {$\mathbf{\acute{G}}_{ij}$};
  \node[latent, above=of Gij, xshift=0cm] (Eij) {$\mathbf{{E}}_{ij}$};
  \node[auxiliary, right=of Gij, xshift=0cm] (lambdaij) {$\Lambda_{ij}$}; 
  

  % Connect the nodes
    \edge {Eij,Rij,lambdaij} {Gij};
  

  

  
%  
%  \edge {x,w,t} {y} ;
%
%  % Plates
%Plate (Rij)(miu)(Xi)(Cij)(Gij)(U):
{\tikzset
	{
	plate caption/.append %style={below=1.2cm of Gij,xshift=0.4cm}
	}
	\plate 
	%[shape=rectangle,align=right, inner sep=0.4cm, yshift=0.2cm, xshift=0cm,color=black]
	{p1} {(Rij)(lambdaij) (Eij)(Gij)} {$i,j=1,...,N$} ;
}


\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> images/RG.tex <==
\input{./images/properties.tex}
\begin{tikzpicture}
	\begin{scope}[scale=0.8]
		\draw[thin] (-2, -0.05) -- (2, -0.05);
		\draw[thin] (0, -0.1) -- (0,2);
		\node [font=\scriptsize] at (0,  2.5) {$\mathcal{N}(X_{:i}^{T}U_{:j}, \sigma_{R}^{2})$};
		\draw[color=plot, thick, samples=100, domain=-4:4, yscale=5, xscale=0.5] plot (\x,{(1/sqrt(2*pi))*exp(-0.5*(\x*\x))});
	\end{scope}
	
	\begin{scope} [xshift=1cm]
		\draw[>-stealth] (0, 0.8) -- (0.3, 0.8) node[above] {$\sim$} -- (0.6, 0.8) ;
		\node [right] at (0.6, 0.8)  {$R_{ij}$};
		\draw[>-stealth] (1.3, 0.8) -- (1.9, 0.8);
		
		\begin{scope} [xshift=3.1cm, scale=0.8]
			\draw[thin] (-2, -0.05) -- (2, -0.05);
			\draw[thin] (0, -0.01) -- (0,2);
			\draw[color=plot, thick, samples=100, domain=-4:4, yscale=2, xscale=0.5] plot (\x,{1/(1 + exp(-\x))});
			\node [left] at (0, 1) {$0.5$};
		\end{scope}
	\end{scope}
	
	\begin{scope}[xshift=6.2cm] %[yshift=-2.1cm]
		\draw[>-stealth] (-1.6, 0.8) -- (-1, 0.8);
		\node [right] at (-0.9, 0.8) {$q=f(R_{ij})$};
		\draw [>-stealth] (0.9, 0.8) -- (1.5, 0.8);
		
		\fill[bar1] (2.4,0) rectangle (2,0.5);
		\node [above] at (2.2, 0.5) {$q$};
		\fill[bar2] (3,0) rectangle (2.6,1.3);
		\node [align=left, above] at (2.8, 1.3) {$1-q$};
				
		\draw [thin] (2, 0) -- (3, 0);
		
		\draw [>-stealth] (3.5, 0.8) -- (3.8, 0.8) node[above]{$\sim$} --
		(4.1, 0.8);
		
		\node [right] at (4.5, 0.8) {$G_{ij}$};
		
	\end{scope}
\end{tikzpicture}

==> images/model_pca.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model
\usetikzlibrary{calc}
%\beginpgfgraphicnamed{model-pca}
\tikzset{
	latent/.style={draw, minimum width=8mm, shape=circle, ultra thick, black}
}
\tikzset{
	auxiliary/.style={draw,dashed, minimum width=8mm, shape=circle, ultra thick, black}
}
\begin{tikzpicture}

  % Define nodes
  \node[latent] (Rij) {$\mathbf{{R}}_{ij}$};
  \node[obs,right=of Rij, yshift=-0.1cm] (Gij) {$\mathbf{\acute{G}}_{ij}$};
  %\node[fill=red,inner sep=1pt,label=above:$D$] (sigmaR);
  \node[below=of Rij, yshift=-1.8cm]  (sigmaR) {${\sigma_R}^2$};
  \node[latent, above=of Gij, xshift=0cm] (Eij) {$\mathbf{\Xi}_{ij}$};
 % \node[auxiliary, right=of Gij, xshift=0cm] (lambdaij) {$\mathbf{\Lambda}_{ij}$};
  \node[latent, right=of Eij, xshift=1.8cm]  (miuXi) {$\mu_{\mathbf{\Xi}}$};
  \node[const, above=of miuXi, xshift=-0.3cm,yshift=0.2cm]  (alpha1) {${\alpha_1}$};
  \node[const, above=of miuXi, xshift=0.4cm,yshift=0.2cm]  (alpha2) {${\alpha_2}$};
  \node[latent, above=of Rij, xshift=-1.2cm, yshift=0.3cm]  (U) {$\mathbf{{U}}_{d:}$};
  \node[const, above=of U, yshift=0.3cm]  (WU) {$\mathbf{{W}}_{U}$};
  \node[latent, left=of Rij, xshift=-0.4cm, yshift=0.5cm] (Xi) {$\mathbf{{X}}_{d:}$};
  \node[obs, below=of Xi, xshift=-1.2cm] (Cij) {$\mathbf{\acute{C}}_{ir}$};
  \node[const, left =of Cij, yshift=-0.3cm] (Pi) {$\mathbf{\Pi}_{ir}$};
 % \node[latent, left =of Pi, xshift=-1.8cm,yshift=0cm] (muPi) {$\mu_{\mathbf{\Pi}}$};
 % \node[const, left=of muPi, xshift=-0.1cm,yshift=0.4cm]  (beta1) {${\beta_1}$};
 % \node[const, left=of muPi, xshift=-0.1cm,yshift=-0.4cm]  (beta2) {${\beta_2}$};
  \node[latent, left=of Xi, xshift=-2.7cm] (Yj) {$\mathbf{{Y}}_{d:}$};
  \node[const, above=of Xi,yshift=1.6cm]  (WX) {$\mathbf{{W}}_{X}$};
  \node[const, above=of Yj, yshift=0.4cm, xshift=-1cm]  (WY) {$\mathbf{{W}}_{Y}$};
  \node[const, below=of Cij,xshift=0cm,yshift=-0.4cm]  (sigmaC) {${\sigma_C}^2$};

  
  
%  \node[latent, above=of y, xshift=1.2cm]  (x) {$\mathbf{x}$};
%  \node[latent, right=2cm of y]            (t) {$\tau$};

  % Connect the nodes
  \edge {miuXi} {Eij};
  \edge {Xi,U,sigmaR} {Rij};
  \edge {Eij,Rij} {Gij};
  \edge {alpha1,alpha2} {miuXi};
 % \edge {beta1,beta2} {muPi};
  \edge {WU} {U}
  \edge {WX} {Xi}
  \edge {WY} {Yj}
  \edge {Xi,Yj,sigmaC,Pi} {Cij}
 % \edge {muPi} {Pi}

  

  
%  
%  \edge {x,w,t} {y} ;
%
%  % Plates
%Plate (Rij)(miu)(Xi)(Cij)(Gij)(U):
{\tikzset
	{
	plate caption/.append style={below=2.1cm of Gij.east,xshift=1cm}
	}
	\plate 
	[shape=rectangle,align=right, inner sep=0.41cm, yshift=-0.2cm, xshift=0.1cm,color=black]
	{p1} {(Rij)(Xi)(Cij)(Gij)(U)(Pi)} {$i,j=1,...,N$} ;
}


%Plate Cij and Yd:
{\tikzset
	{
		plate caption/.append style={below=2.5cm of Yj.south west,xshift=0cm}
	}
	
	\plate 
	[shape=rectangle,align=right, inner sep=0.2cm, yshift=0cm, xshift=-0.1cm,color=black]
	{p2} {(Cij)(Yj)(Pi)} {$r=1,...,M$};
}


\plate {p3} {(Xi)(Yj)(U)} {$d=1,..,D$} ;

%Plate Gij
{\tikzset
	{
		plate caption/.append style={below=0.5cm of Gij.south}
	}

\plate 
[shape=rectangle,align=right, inner sep=0.2cm, yshift=0.15cm, xshift=0cm,color=black]
{p4} {(Gij)} {$tr(\Omega^T\Omega)$};
}

%Plate Cij
{\tikzset
	{
	plate caption/.append style={below=0.5cm of Cij.south}
}

\plate 
[shape=rectangle,align=right, inner sep=0.2cm, yshift=0.15cm, xshift=0cm,color=black]
	{p5} {(Cij)} {$tr(\Gamma^T\Gamma)$};
}

%  \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> images/relation.tex <==
\input{./images/properties.tex}
	\begin{tikzpicture}[scale=0.5]
	\node[person,shirt=purple,minimum size=1.5cm,font=\footnotesize] (nD) at (17,15) {D};
	\node[alice,minimum size=1.5cm,font=\footnotesize] (nB) at (28,27) {B};
	\node[bob,minimum size=1.5cm,font=\footnotesize] (nA) at (0,25) {A};
	\node[businessman,minimum size=1.5cm,font=\footnotesize] (nE) at (-1,18) {E};
	\node[graduate,minimum size=1.5cm,font=\footnotesize] (nF) at (31,16) {F};
	\node[person,female,shirt=blue,minimum size=1.5cm,font=\footnotesize] (nC) at (15,25) {C};
	
	
	\draw  [->, ultra thick, \arrowColor] (nA.east) to (nC.west);
	\draw  [->, ultra thick, \arrowColor] ($(nC.south)+(0,-0.6)$) to ($(nD.north)+(-0.4,0.1)$);
	\draw  [->, ultra thick, \arrowColor] (nD.south west) to (nE.south east);
	\draw  [->, ultra thick, \arrowColor] ($(nD.east)+(0,-1)$) to ($(nF.west)+(0,-1)$);
	\draw  [->, ultra thick, \arrowColor] (nB.south west) to ($(nD.north)+(0.1,0)$);
	\draw  [->, ultra thick, \arrowColor] (nC.south west) to (nE.east);
	
	\draw  [<-, ultra thick, \arrowColor] ($(nC.south west) + (0,-0.4)$) to ($(nE.east) + (0, -0.4)$);
	\draw  [<-, ultra thick, \arrowColor] ($(nB.south west) + (0,0.4)$) to ($(nD.north) + (0,0.4)$);
	\draw  [<-, ultra thick, \arrowColor] ($(nA.east) + (0, -0.4)$) to ($(nC.west) + (0, -0.4)$);
	

	% A
	\node[ellipse callout,draw,inner sep=2pt,fill=\messageOneColor,align=center,callout absolute pointer=(nA.mouth),above right= 5pt and 0pt of nA.north east,font=\tiny] at (nA.north){	
		- - - - - - - - -  \\
		- - - - - - - - -  \\
		08:50 AM 23 Nov 2022};
	
	% C
	\node[ellipse callout,draw,inner sep=2pt,fill=\messageOneColor,align=center,callout absolute pointer=(nC.mouth)),above right= 5pt and 0pt of nC.north east,font=\tiny] at (nC.north){	
	- - - - - - - - -  \\
	- - - - - - - - -  \\
	01:35 PM 23 Nov 2022};
	

	
	% E
	
	\node[ellipse callout,draw,inner sep=2pt,fill=\messageOneColor,align=center,callout absolute pointer=(nE.west)),above left= 1pt and 0pt of nE.north west,font=\tiny] at (nE.north west){	
	- - - - - - - - -  \\
	- - - - - - - - -  \\
	08:25 PM 23 Nov 2022};
	

	
	% D
	
	\node[ellipse callout,draw,inner sep=2pt,fill=\messageTwoColor,align=center,callout absolute pointer=(nD.mouth)),above right= 5pt and 0pt of nD.east,font=\tiny] at ($(nD.east)+(1.5,0)$){	
		- - - - - - - - -  \\
		- - - - - - - - -  \\
		03:30 PM 23 Nov 2022};
	
	% F
	
	\node[ellipse callout,draw,inner sep=2pt,fill=\messageTwoColor,align=center,callout absolute pointer=(nF.mouth)),above right= 5pt and 0pt of nF.north west,font=\tiny] at (nF.north){	
		- - - - - - - - -  \\
		- - - - - - - - -  \\
		01:35 PM 23 Nov 2022};
	
	
	% B
	
	\node[ellipse callout,draw,inner sep=2pt,fill=\messageTwoColor,align=center,callout absolute pointer=(nB.west)),above left= 1pt and 0pt of nB.north west,font=\tiny] at (nB.north west){	
		- - - - - - - - -  \\
		- - - - - - - - -  \\
		09:45 AM 24 Nov 2022};
	


\end{tikzpicture}
